Secure Query Processing with Linear Complexity

We present LINQ, the first join protocol with linear complexity (in both running time and communication) under the secure multi-party computation model (MPC). It can also be extended to support all free-connex queries, a large class of select-join-aggregate queries, still with linear complexity. This matches the plaintext result for the query processing problem, as free-connex queries are the largest class of queries known to be solvable in linear time in plaintext. We have then built a query processing system based on LINQ, and the experimental results show that LINQ significantly outperforms the state of the art. For example, it can finish a query on three relations with an output size of 1 million tuples in around 100s in the LAN setting, while existing protocols that support the query cannot finish in an hour. Thus LINQ brings MPC query processing closer to practicality.

==> picture/free_connex_acyclic.tex <==
\begin{tikzpicture}[sibling distance=5em, level distance=3em, scale=0.85,
      every node/.style = {shape=rectangle, draw, align=center, scale=0.85}]]
    \node (root) at(0, 0) {$R_1(\underline{A}, \underline{B})$};
    \node (left) at(-2, -1) {$R_2(\underline{A}, \underline{D}, \underline{E})$};
    \node (right) at(2, -1) {$R_3(\underline{B}, \underline{C}, F)$};
    \node (rightleaf) at(2, -2) {$R_4(\underline{C}, F, G)$};

    \node (broot) at(7, 0) {$R_3(\underline{B}, \underline{C}, F)$};
    \node (bleft) at(5, -1) {$R_1(\underline{A}, \underline{B})$};
    \node (bright) at(9, -1) {$R_4(\underline{C}, F, G)$};
    \node (bleftleaf) at(5, -2) {$R_2(\underline{A}, \underline{D}, \underline{E})$};
    
    \draw[-] (root) -- (left);
    \draw[-] (root) -- (right);
    \draw[-] (right) -- (rightleaf);

    \draw[-] (broot) -- (bleft);
    \draw[-] (broot) -- (bright);
    \draw[-] (bleft) -- (bleftleaf);
\end{tikzpicture}

==> picture/yan.tex <==
\begin{figure}
\begin{center}
\begin{tabular}{l}
\begin{tikzpicture}[sibling distance=5em, level distance=3em, scale=0.85,
      every node/.style = {shape=rectangle, draw, align=center, scale=0.85}]]
\node (root) at(0, 0) {$R_1(\underline{A}, \underline{B})$};
\node (left) at(-2, -1) {$R_2(\underline{A}, \underline{D}, \underline{E})$};
\node (right) at(2, -1) {$R_3(\underline{B}, \underline{C}, F)$};
\node (rightleaf) at(2, -2) {$R_4(\underline{C}, F, G)$};
\draw[-] (root) -- (left);
\draw[-] (root) -- (right);
\draw[-] (rightleaf) -- (right);

\coordinate  (c0) at(3.5,-1) ;
\coordinate  (c1) at(4.5,-1) ;
\draw[->][thick] (c0) -- (c1) ;

\node (1root) at(8, 0) {$R_1(\underline{A}, \underline{B})$};
\node (1left) at(6, -1) {$R_2(\underline{A}, \underline{D}, \underline{E})$};
\node (1right) at(10, -1) {$R_3(\underline{B}, \underline{C}, F)$};
\node (1rightleaf) at(10, -2) {$R_4(\underline{C}, F)$};
\draw[-] (1root) -- (1left);
\draw[-] (1root) -- (1right);
\draw[-] (1rightleaf) -- (1right);

% \coordinate  (c0) at(2,-1) ;
% \coordinate  (c1) at(3,-1) ;
% \draw[->][thick] (c0) -- (c1) ;

% \node (1root) at(5, -0.5) {$R_1(\underline{A}, \underline{B})$};
% \node (1left) at(4, -1.5) {$R_2(\underline{A}, \underline{D}, E)$};
% \node (1right) at(6, -1.5) {$R_3(\underline{B}, \underline{C}, F)$};
% \draw[-] (1root) -- (1left);
% \draw[-] (1root) -- (1right);

\coordinate  (c2) at(8,-2.5) ;
\coordinate  (c3) at(8,-3.5) ;
\draw[->][thick] (c2) -- (c3) ;

\node (2root) at(8, -4.3) {$R_1(\underline{A}, \underline{B})$};
\node (2left) at(6, -5.3) {$R_2(\underline{A}, \underline{D}, \underline{E})$};
\node (2right) at(10, -5.3) {$R_3(\underline{B}, \underline{C},F)$};
\draw[-] (2root) -- (2left);
\draw[-] (2root) -- (2right);

\coordinate  (c4) at(4.5,-4.7) ;
\coordinate  (c5) at(3.5,-4.7) ;
\draw[->][thick] (c4) -- (c5) ;

\node (3root) at(0, -4.3) {$R_1(\underline{A}, \underline{B})$};
\node (3left) at(-2, -5.3) {$R_2(\underline{A}, \underline{D}, \underline{E})$};
\node (3right) at(2, -5.3) {$R_3(\underline{B}, \underline{C})$};
\draw[-] (3root) -- (3left);
\draw[-] (3root) -- (3right);


\end{tikzpicture}
\end{tabular}
\end{center}
\caption{Examples of the \textit{reduce} step of the Yannakakis algorithm}
\label{fig:yan}
\end{figure}
